Higher Order Continuity for Smooth As-Rigid-As-Possible Shape Modeling

We propose a modification of the As-Rigid-As-Possible (ARAP) mesh deformation energy with higher order smoothness, which overcomes a prominent limitation of the original ARAP formulation: spikes and lack of continuity at the manipulation handles. Our method avoids spikes even when using single-point positional constraints. Since no explicit rotations have to be specified, the user interaction can be realized through a simple click-and-drag interface, where points on the mesh can be selected and moved around while the rest of the mesh surface automatically deforms accordingly. Our method preserves the benefits of ARAP deformations: it is easy to implement and thus useful for practical applications, while its efficiency makes it usable in real-time, interactive scenarios on detailed models.

==> figures/rotation_energy.tex <==
% Define your colors
\definecolor{mycolor3}{HTML}{e080a0}%pink
\definecolor{mycolor2}{HTML}{6cd5ff}%blue
\definecolor{mycolor1}{HTML}{ffcb77}%yellow
\definecolor{mycolor4}{HTML}{99d98c}

\begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth,
        height=0.34\linewidth,
        xlabel={iterations},
        ylabel={rigidity error $E_\mathrm{ARAP}$},
        legend cell align={left}, xtick={0,100,200,300,400,500,600,700,800,900,1000},
        xticklabels={0,,,,,,,,,,1000},
        ytick={0.0005,0.001,0.0015,0.002},
        yticklabels={0.5,1.0,1.5,2.0},
        xmin=0, xmax=1000,
        ymin=0.0005, ymax=0.002,
        grid=both,
        grid style={dashed, gray!30},
        legend style={at={(1.01,0.6)}, anchor=north east, draw=none, fill=none},
        title={edge-only vs.\ full rotation fitting},
    ]

    \input{figures/tikz_plot/full}    
    \input{figures/tikz_plot/edge_only};
    %mark the depicted results
    \addplot[color=mycolor3, only marks, mark=*, mark options={scale=0.7}] coordinates {
        (10, 0.000667655) 
        (10, 0.00133731) 
        (100, 0.000667723) 
        (1000, 0.000667723) 
        (100, 0.00118502) 
        (1000, 0.00161363)
    };
    %\addlegendentry{Method A}
    
    \end{axis}
\end{tikzpicture}

